Spatiotemporal Dependable Task Execution Services in MEC-enabled Wireless Systems

Multi-access Edge Computing (MEC) enables computation and energy-constrained devices to offload and execute their tasks on powerful servers. Due to the scarce nature of the spectral and computation resources, it is important to jointly consider i) contention-based communications for task offloading and ii) parallel computing and occupation of failure-prone MEC processing resources (virtual machines). The feasibility of task offloading and successful task execution with virtually no failures during the operation time needs to be investigated collectively from a combined point of view. To this end, this letter proposes a novel spatiotemporal framework that utilizes stochastic geometry and continuous time Markov chains to jointly characterize the communication and computation performance of dependable MEC-enabled wireless systems. Based on the designed framework, we evaluate the influence of various system parameters on different dependability metrics such as (i) computation resources availability, (ii) task execution retainability, and (iii) task execution capacity. Our findings showcase that there exists an optimal number of virtual machines for parallel computing at the MEC server to maximize the task execution capacity.

==> simulation_results/figures/Failure.tex <==
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%

\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=1.5in,
scale only axis,
bar shift auto,
xmin=0,
xmax=0.8,
xlabel={Repair rate ($\gamma$)},
ymin=0.5,
ymax=1,
ylabel={\footnotesize Task execution retainability ($R$)},
xtick={0.1,0.3,0.5,0.7},
yminorticks=true,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns = 3,align=left}
]
\addplot[ybar, bar width=0.036, black,
postaction={
	pattern=crosshatch
}, area legend] table[row sep=crcr] {%
	0.1	0.857542150962925\\
	0.3	0.865146799786509\\
	0.5	0.867481776525513\\
	0.7	0.868613621510201\\
};
\addlegendentry{$\delta=0.1$}

\addplot[ybar, bar width=0.036, black,
postaction={
	pattern=north east lines
}, area legend] table[row sep=crcr] {%
	0.1	0.707491199631727\\
	0.3	0.728938294913626\\
	0.5	0.738828667296446\\
	0.7	0.744477229630362\\
};
\addlegendentry{$\delta=0.3$}

\addplot[ybar, bar width=0.036, black,
postaction={
	pattern=north west lines
}, area legend]  table[row sep=crcr] {%
	0.1	0.609400228030472\\
	0.3	0.636147562451095\\
	0.5	0.651222667995159\\
	0.7	0.660789122548646\\
};
\addlegendentry{$\delta=0.5$}


\end{axis}

\end{tikzpicture}

==> simulation_results/figures/SS_KPIs.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot2,
	group size= 3 by 1, , horizontal sep=1.7cm}, height=1.3in,width=2in]

\nextgroupplot[title={{(a)}},
scale only axis,
xmin=-20,
xmax=5,
xlabel={$\theta\text{ [dB]}$},
ylabel={\footnotesize Computation resource availability ($A$)},
ymin=0.4,
ymax=0.85,
ytick={0.4,0.5,0.6,0.7,0.8,0.9},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left}]

\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.720487041419672\\
	-19	0.723224893448657\\
	-18	0.726531830993501\\
	-17	0.730482879450822\\
	-16	0.735138439147541\\
	-15	0.740527298911908\\
	-14	0.746622403342652\\
	-13	0.753308694025054\\
	-12	0.760343860321288\\
	-11	0.767315423217782\\
	-10	0.773601225252982\\
	-9	0.778344700035218\\
	-8	0.780460421898842\\
	-7	0.778688296203768\\
	-6	0.771714857865798\\
	-5	0.75837437243274\\
	-4	0.737923765174601\\
	-3	0.710344240572177\\
	-2	0.676561368886553\\
	-1	0.638436704448543\\
	0	0.598445473140832\\
	1	0.55913456112031\\
	2	0.522613056169717\\
	3	0.49028931439933\\
	4	0.462873787975075\\
	5	0.440523700702284\\
};
\addlegendentry{$\mu_r = 80$}

\addplot [color=black, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.720619110001032\\
	-19	0.72342986972527\\
	-18	0.726848339235296\\
	-17	0.730968548353907\\
	-16	0.735877997965285\\
	-15	0.741643097149133\\
	-14	0.748287275609108\\
	-13	0.755760379448649\\
	-12	0.763899067719331\\
	-11	0.772380212114348\\
	-10	0.780673046631695\\
	-9	0.788000954470177\\
	-8	0.793329651414187\\
	-7	0.795403670540462\\
	-6	0.792854941056955\\
	-5	0.784401415482707\\
	-4	0.769132422908712\\
	-3	0.746831901419854\\
	-2	0.71822555883726\\
	-1	0.684997707181654\\
	0	0.649486465360019\\
	1	0.614149157883539\\
	2	0.581051256538092\\
	3	0.551596049644028\\
	4	0.526517842710436\\
	5	0.506017438340578\\
};
\addlegendentry{$\mu_r = 40$}

\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.720711030481192\\
	-19	0.7235729675849\\
	-18	0.727070126191864\\
	-17	0.731310431085125\\
	-16	0.736401509031033\\
	-15	0.742438258540971\\
	-14	0.749483291203361\\
	-13	0.757538414203752\\
	-12	0.766506074995109\\
	-11	0.77614159156052\\
	-10	0.786000524133889\\
	-9	0.795390957094578\\
	-8	0.803347403066049\\
	-7	0.808650096348953\\
	-6	0.809917527195646\\
	-5	0.805795539355275\\
	-4	0.795244225835465\\
	-3	0.777875101516974\\
	-2	0.754221524418492\\
	-1	0.7257817032124\\
	0	0.694736055402464\\
	1	0.663426132235007\\
	2	0.633847468904654\\
	3	0.607375589321748\\
	4	0.584751364275531\\
	5	0.566207572209453\\
};
\addlegendentry{$\mu_r = 20$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{(b)}},
scale only axis,
xmin=-20,
xmax=5,
xlabel={$\theta\text{ [dB]}$},
ymin=0.55,
ymax=1,
ytick={0.6,0.7,0.8,0.8,0.9,1},
ylabel={\footnotesize Task execution retainability ($R$)},
xmajorgrids,
ymajorgrids,legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left}]

\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.981047213414775\\
	-19	0.979319860309441\\
	-18	0.977162663272387\\
	-17	0.974474126347269\\
	-16	0.971131841933532\\
	-15	0.966989876144855\\
	-14	0.961876808820381\\
	-13	0.955595116088286\\
	-12	0.947922862838024\\
	-11	0.938618952316667\\
	-10	0.927433363442173\\
	-9	0.914123727536145\\
	-8	0.898479027490203\\
	-7	0.880349917221463\\
	-6	0.859683079607535\\
	-5	0.836554456947032\\
	-4	0.811193933626743\\
	-3	0.783993410265761\\
	-2	0.755492353940758\\
	-1	0.726340000122088\\
	0	0.697239951624858\\
	1	0.668888260288895\\
	2	0.641917648457727\\
	3	0.616857487440612\\
	4	0.594112950103361\\
	5	0.573960402757127\\
};
\addlegendentry{$\lambda_a = 0.1$}

\addplot [color=black, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.992535025242799\\
	-19	0.991581705388793\\
	-18	0.990388782714571\\
	-17	0.98889831955255\\
	-16	0.987039650260924\\
	-15	0.984727297235941\\
	-14	0.981858947835103\\
	-13	0.978313764690216\\
	-12	0.973951445985145\\
	-11	0.968612622429335\\
	-10	0.962121345291643\\
	-9	0.9542905246651\\
	-8	0.944931119186189\\
	-7	0.933865526462103\\
	-6	0.920944857835423\\
	-5	0.906068585608595\\
	-4	0.889203637204\\
	-3	0.870398899074577\\
	-2	0.849791014829665\\
	-1	0.827598890838239\\
	0	0.804107352664939\\
	1	0.779643864901996\\
	2	0.75455450041933\\
	3	0.729185190205508\\
	4	0.703871731842969\\
	5	0.678938371791693\\
};
\addlegendentry{$\lambda_a = 0.05$}

\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.99903479525155\\
	-19	0.998820391990741\\
	-18	0.998551581940294\\
	-17	0.998214909306132\\
	-16	0.997793787815366\\
	-15	0.997267881941806\\
	-14	0.996612426162276\\
	-13	0.995797511224996\\
	-12	0.994787389808281\\
	-11	0.993539884804863\\
	-10	0.992006019691325\\
	-9	0.990130025417999\\
	-8	0.987849898487395\\
	-7	0.985098668748179\\
	-6	0.981806455816072\\
	-5	0.977903227646077\\
	-4	0.973321926031672\\
	-3	0.968001343132686\\
	-2	0.961887932278662\\
	-1	0.954935759964107\\
	0	0.947104154181297\\
	1	0.938353237354751\\
	2	0.928638236547721\\
	3	0.917903941264476\\
	4	0.906080725657334\\
	5	0.893083190258864\\
};
\addlegendentry{$\lambda_a = 0.01$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{(c)}},
scale only axis,
xmin=-20,
xmax=5,
xlabel={$\theta\text{ [dB]}$},
ymin=0,
ymax=9,
ylabel={Task execution capacity ($C$)},
xmajorgrids,
ymajorgrids,
legend style={at={(0.62,0.55)}, anchor=south west, legend cell align=left, align=left}]

\addplot [color=black,dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	-20	7.73356331896969\\
	-19	7.63749824490398\\
	-18	7.51851637920111\\
	-17	7.37175466734704\\
	-16	7.19164879369948\\
	-15	6.97201715395201\\
	-14	6.70627110066872\\
	-13	6.38780708647321\\
	-12	6.01064063669931\\
	-11	5.57033329220733\\
	-10	5.06523416305875\\
	-9	4.4980043373952\\
	-8	3.87732252815399\\
	-7	3.21959476010831\\
	-6	2.55036056117779\\
	-5	1.90463923218624\\
	-4	1.32424903563605\\
	-3	0.848951182236804\\
	-2	0.501627913239611\\
	-1	0.277635043462287\\
	0	0.149976236140814\\
	1	0.0852702749150046\\
	2	0.0560467850783228\\
	3	0.0443722689055174\\
	4	0.0403285656937944\\
	5	0.039168655863538\\
};
\addlegendentry{$\kappa = 8$}

\addplot [color=black, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-20	6.48007194154133\\
	-19	6.43088494981177\\
	-18	6.36962560135794\\
	-17	6.29353975989867\\
	-16	6.19936210939661\\
	-15	6.08328760509202\\
	-14	5.94098353267968\\
	-13	5.76767013641561\\
	-12	5.55830720650914\\
	-11	5.30793217636897\\
	-10	5.01219775036553\\
	-9	4.66814645033553\\
	-8	4.27522513541995\\
	-7	3.83647200755199\\
	-6	3.35969169024703\\
	-5	2.85827321583577\\
	-4	2.35113969958327\\
	-3	1.86126201542571\\
	-2	1.41243520549442\\
	-1	1.02478841117605\\
	0	0.710541638323519\\
	1	0.47194171453663\\
	2	0.302318371301316\\
	3	0.189410903530124\\
	4	0.11913442772712\\
	5	0.0783956125340351\\
};
\addlegendentry{$\kappa = 4$}



\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-20	2.34237804459237\\
	-19	2.33619846609198\\
	-18	2.32847147230896\\
	-17	2.31882617512752\\
	-16	2.306812103579\\
	-15	2.29188731020208\\
	-14	2.27340766504464\\
	-13	2.25061942083866\\
	-12	2.22265813380463\\
	-11	2.1885581536759\\
	-10	2.1472779090476\\
	-9	2.09774663006958\\
	-8	2.038937216704\\
	-7	1.96996675262466\\
	-6	1.89021996193996\\
	-5	1.79948191687313\\
	-4	1.69805655061448\\
	-3	1.5868412228657\\
	-2	1.46732999801552\\
	-1	1.34153264682207\\
	0	1.21182010120526\\
	1	1.08073076080069\\
	2	0.950783668585764\\
	3	0.824337362191082\\
	4	0.703510794457804\\
	5	0.590156865325128\\
};
\addlegendentry{$\kappa = 1$}


\end{groupplot}


\end{tikzpicture}

==> simulation_results/figures/Scalable.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%

\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%

\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=1.4in,
scale only axis,
xmin=2,
xmax=60,
xlabel={Number of VMs at the MEC server $(M_{\text{MEC}})$},
ymin=0,
ymax=7,
ylabel={\footnotesize Task execution capacity ($C$)},
ytick={0,1,2,3,4,5,6},
yminorticks=true,
xmajorgrids,
ymajorgrids]

\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	2	2.88163166188199\\
	4	4.51786670483521\\
	6	5.36239576238592\\
	8	5.78025455724326\\
	10	5.97960959124516\\
	12	6.06280765067531\\
	14	6.07418966627676\\
	16	6.02814604486873\\
	18	5.92330612109804\\
	20	5.75123994458063\\
	22	5.5047256331306\\
	24	5.18554993711538\\
	26	4.8077029639912\\
	28	4.393600023417\\
	30	3.96684458235775\\
	32	3.54680119805193\\
	34	3.14679488040034\\
	36	2.774716420844\\
	38	2.43441965679353\\
	40	2.12704606579481\\
	42	1.85202597257387\\
	44	1.60776893729628\\
	46	1.39212106770124\\
	48	1.20266210169825\\
	50	1.03689564374061\\
	52	0.892368659519863\\
	54	0.766744062852011\\
	56	0.657842116102394\\
	58	0.563661105825456\\
	60	0.482384335291442\\
};
\addlegendentry{$d=0.1$}

\addplot [color=black,dotted, line width=2.0pt]
table[row sep=crcr]{%
	2	2.71601031462174\\
	4	3.86179387553576\\
	6	4.21093682822187\\
	8	4.13106513841121\\
	10	3.7884979600029\\
	12	3.29613705336094\\
	14	2.75159352342507\\
	16	2.22686773857826\\
	18	1.76170601871067\\
	20	1.37049962447581\\
	22	1.0526949826558\\
	24	0.800626935691896\\
	26	0.604138441391481\\
	28	0.452972312311818\\
	30	0.337864491978002\\
	32	0.250937536646936\\
	34	0.185739590494455\\
	36	0.137119404863226\\
	38	0.101039319068034\\
	40	0.0743784379041932\\
	42	0.0547507746129475\\
	44	0.0403482494379805\\
	46	0.0298106669534837\\
	48	0.0221210139574119\\
	50	0.0165228314501183\\
	52	0.0124559917763731\\
	54	0.00950737135487563\\
	56	0.0073733244614955\\
	58	0.00583135804526718\\
	60	0.00471889160767195\\
};
\addlegendentry{$d=0.2$}

\addplot [color=black,dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	2	2.56735295610509\\
	4	3.26366551544666\\
	6	3.12064893445\\
	8	2.60861953420544\\
	10	2.00084949004406\\
	12	1.45050581164727\\
	14	1.01320253346027\\
	16	0.690060842604522\\
	18	0.461609399712053\\
	20	0.304751956312576\\
	22	0.199252084370319\\
	24	0.12937658817298\\
	26	0.0836441731160269\\
	28	0.0539969327476001\\
	30	0.034926976812149\\
	32	0.0227405964706642\\
	34	0.0149962604305036\\
	36	0.0100983428720433\\
	38	0.00701356732423774\\
	40	0.00507786751120084\\
	42	0.00386717286049914\\
	44	0.00311214323667685\\
	46	0.00264251567249365\\
	48	0.00235110038480703\\
	50	0.00217065983152259\\
	52	0.0020591532293175\\
	54	0.00199036994347945\\
	56	0.00194801112280326\\
	58	0.00192196525357187\\
	60	0.00190597272321144\\
};
\addlegendentry{$d=0.3$}

\addplot [color=red, line width=2.0pt, draw=none,only marks, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	13	6.07608549569554\\
};
\addlegendentry{Optimal $M^*$}

\addplot [color=red, line width=2.0pt, draw=none, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	7	4.2118969795718\\
};


\addplot [color=red, line width=2.0pt, draw=none, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	4	3.26366551544666\\
};

\addplot [color=red,dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	13	0\\
	13	6.07608549569554\\
};

\addplot [color=red,dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	7	0\\
	7	4.2118969795718\\
};

\addplot [color=red,dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	4	0\\
	4	3.26366551544666\\
};

\end{axis}
\end{tikzpicture}%

==> simulation_results/figures/TSP_verf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=1.3in,
scale only axis,
xmin=-20,
xmax=0,
xlabel={$\theta\text{ [dB]}$},
ymin=0,
ymax=1,
ylabel={\footnotesize Offloading success probability $(\mathcal{O})$},
xmajorgrids,
ymajorgrids,
legend style={font = \footnotesize, legend columns=1,, at={(0.67,0.7)}, anchor=south west, legend cell align=left, align=left}
]
\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.982214997224483\\
	-19	0.97767909346394\\
	-18	0.972008416114015\\
	-17	0.964931655742144\\
	-16	0.956119748425558\\
	-15	0.945177595029111\\
	-14	0.931636958096453\\
	-13	0.914952274570494\\
	-12	0.894501996009063\\
	-11	0.869599118072053\\
	-10	0.839515642031658\\
	-9	0.803526497316925\\
	-8	0.760978377850459\\
	-7	0.711387197881334\\
	-6	0.654563558441237\\
	-5	0.590758122866135\\
	-4	0.5208083580685\\
	-3	0.446256249578062\\
	-2	0.369396209155248\\
	-1	0.29320715568098\\
	0	0.221126969820591\\
};
\addlegendentry{\footnotesize Analysis}

\addplot [color=black, line width=1.0pt, draw=none,only marks, mark=o, mark options={solid, black}]
table[row sep=crcr]{%
	-20	0.981667717777389\\
	-19	0.977961795278785\\
	-18	0.971161022319486\\
	-17	0.96151435933182\\
	-16	0.953788102785126\\
	-15	0.942934634095962\\
	-14	0.925738666876877\\
	-13	0.912023906491306\\
	-12	0.886619786036807\\
	-11	0.867171978117695\\
	-10	0.831760315611401\\
	-9	0.797341025459253\\
	-8	0.752725272396118\\
	-7	0.701685845202753\\
	-6	0.65775678356949\\
	-5	0.593074724945114\\
	-4	0.52181742534209\\
	-3	0.436843857220821\\
	-2	0.375785846142525\\
	-1	0.28493810381954\\
	0	0.216093505604205\\
};
\addlegendentry{\footnotesize  Simulations}

\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-20	0.966742910548297\\
	-19	0.958368250628523\\
	-18	0.94795937900219\\
	-17	0.935064145055924\\
	-16	0.919153222096839\\
	-15	0.899620056874611\\
	-14	0.87578948019292\\
	-13	0.846939862116675\\
	-12	0.812344760508986\\
	-11	0.771340281420526\\
	-10	0.723422839029426\\
	-9	0.668377345413219\\
	-8	0.606426858987413\\
	-7	0.538381254961666\\
	-6	0.465747006543795\\
	-5	0.390748910901256\\
	-4	0.316216841075111\\
	-3	0.24531441865963\\
	-2	0.181131622165879\\
	-1	0.126216206470504\\
	0	0.0821563335472281\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-20	0.951530331498729\\
	-19	0.939463368642236\\
	-18	0.924543304667195\\
	-17	0.906179455985228\\
	-16	0.883704907178762\\
	-15	0.856392799095033\\
	-14	0.823490457943781\\
	-13	0.784278282365348\\
	-12	0.738159879078127\\
	-11	0.684786768286958\\
	-10	0.624213371349627\\
	-9	0.557064704093202\\
	-8	0.484681017531206\\
	-7	0.40918551525906\\
	-6	0.333413666719292\\
	-5	0.260659121192642\\
	-4	0.19424028807875\\
	-3	0.13696467916073\\
	-2	0.0906336970922457\\
	-1	0.0557469907798821\\
	0	0.0315100769490762\\
};
\addplot [color=black, line width=1.0pt, draw=none,only marks, mark=o, mark options={solid, black}]
table[row sep=crcr]{%
	-20	0.966742910548297\\
	-19	0.958368250628523\\
	-18	0.94795937900219\\
	-17	0.935064145055924\\
	-16	0.919153222096839\\
	-15	0.899620056874611\\
	-14	0.87578948019292\\
	-13	0.846939862116675\\
	-12	0.807344760508986\\
	-11	0.761340281420526\\
	-10	0.723422839029426\\
	-9	0.668377345413219\\
	-8	0.5966426858987413\\
	-7	0.534381254961666\\
	-6	0.465747006543795\\
	-5	0.390748910901256\\
	-4	0.326216841075111\\
	-3	0.249531441865963\\
	-2	0.1791131622165879\\
	-1	0.1196216206470504\\
	0	0.0821563335472281\\
};
\addplot [color=black, line width=1.0pt, draw=none,only marks, mark=o, mark options={solid, black}]
table[row sep=crcr]{%
	-20	0.951530331498729\\
	-19	0.939463368642236\\
	-18	0.924543304667195\\
	-17	0.906179455985228\\
	-16	0.883704907178762\\
	-15	0.856392799095033\\
	-14	0.813490457943781\\
	-13	0.784278282365348\\
	-12	0.738159879078127\\
	-11	0.664786768286958\\
	-10	0.624213371349627\\
	-9	0.547064704093202\\
	-8	0.464681017531206\\
	-7	0.40918551525906\\
	-6	0.333413666719292\\
	-5	0.244659121192642\\
	-4	0.17424028807875\\
	-3	0.11696467916073\\
	-2	0.0906336970922457\\
	-1	0.0557469907798821\\
	0	0.0315100769490762\\
};

\draw[->, line width=0.3mm](rel axis cs:0.75,0.6) -- (rel axis cs:0.35,0.6);
\node at (rel axis cs:0.23,0.6) {$P_a = 0.1$};

\draw[->, line width=0.3mm](rel axis cs:0.74,0.4) -- (rel axis cs:0.35,0.4);
\node at (rel axis cs:0.23,0.4) {$P_a = 0.3$};

\draw[->, line width=0.3mm](rel axis cs:0.79,0.2) -- (rel axis cs:0.35,0.2);
\node at (rel axis cs:0.23,0.2) {$P_a = 0.5$};

\end{axis}
\end{tikzpicture}%

==> simulation_results/figures/comb_results.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot2,
	group size= 3 by 1, , horizontal sep=1.7cm}, height=1.5in,width=2in]

\nextgroupplot[title={{(a)}},
scale only axis,
xmin=-20,
xmax=0,
xlabel={$\theta\text{ [dB]}$},
ymin=0,
ymax=1,
ylabel={\footnotesize Offloading success probability $(\mathcal{O})$},
xmajorgrids,
ymajorgrids,
legend style={font = \footnotesize, legend columns=1,, at={(0.67,0.74)}, anchor=south west, legend cell align=left, align=left}]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{(b)}},
scale only axis,
xmin=2,
xmax=60,
xlabel={Number of VMs at the MEC server $(M_{\text{MEC}})$},
ymin=0,
ymax=7,
ylabel={\footnotesize Task execution capacity ($C$)},
ytick={0,1,2,3,4,5,6},
yminorticks=true,
xmajorgrids,
ymajorgrids]

\nextgroupplot[title={{(c)}},
scale only axis,
xmin=0.1,
xmax=5,
xlabel={Repair rate ($\gamma$)},
ymin=0.5,
ymax=1.1,
ylabel={\footnotesize Task execution retainability ($R$)},
xmajorgrids,
ymajorgrids]


\end{groupplot}


\end{tikzpicture}


==> simulation_results/figures/retain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=1.4in,
scale only axis,
xmin=0.1,
xmax=2,
xlabel={Repair rate ($\gamma$)},
ymin=0.5,
ymax=1.1,
ylabel={\footnotesize Task execution retainability ($R$)},
xmajorgrids,
ymajorgrids]

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.857542150962925\\
0.15	0.860691690431945\\
0.2	0.862712048702883\\
0.25	0.864115682145541\\
0.3	0.865146799786509\\
0.35	0.865936056483379\\
0.4	0.866559531798191\\
0.45	0.867064479178793\\
0.5	0.867481776525513\\
0.55	0.867832445169284\\
0.6	0.868131287814579\\
0.65	0.868389027544928\\
0.7	0.868613621510201\\
0.75	0.868811098082446\\
0.8	0.86898610751525\\
0.85	0.869142294252574\\
0.9	0.869282554791277\\
0.95	0.869409220120404\\
1	0.869524187266915\\
1.05	0.869629015768669\\
1.1	0.869724999516036\\
1.15	0.869813220997066\\
1.2	0.869894592775725\\
1.25	0.869969889575384\\
1.3	0.870039773359152\\
1.35	0.870104813127401\\
1.4	0.870165500686381\\
1.45	0.870222263312884\\
1.5	0.870275474005005\\
1.55	0.870325459839174\\
1.6	0.870372508829331\\
1.65	0.870416875592342\\
1.7	0.870458786055182\\
1.75	0.870498441387745\\
1.8	0.870536021305952\\
1.85	0.870571686859693\\
1.9	0.870605582796978\\
1.95	0.870637839577588\\
2	0.870668575095376\\
2.05	0.87069789615726\\
2.1	0.87072589975807\\
2.15	0.870752674183381\\
2.2	0.870778299966849\\
2.25	0.870802850723902\\
2.3	0.870826393880099\\
2.35	0.870848991309305\\
2.4	0.870870699894465\\
2.45	0.870891572021747\\
2.5	0.870911656017052\\
2.55	0.870930996532632\\
2.6	0.870949634890325\\
2.65	0.870967609386998\\
2.7	0.870984955566939\\
2.75	0.871001706465332\\
2.8	0.871017892826299\\
2.85	0.871033543298604\\
2.9	0.871048684611577\\
2.95	0.871063341733628\\
3	0.871077538015266\\
3.05	0.87109129531841\\
3.1	0.871104634133456\\
3.15	0.871117573685479\\
3.2	0.871130132030691\\
3.25	0.871142326144207\\
3.3	0.871154172000008\\
3.35	0.871165684643891\\
3.4	0.871176878260148\\
3.45	0.871187766232543\\
3.5	0.871198361200195\\
3.55	0.871208675108829\\
3.6	0.871218719257848\\
3.65	0.871228504343614\\
3.7	0.871238040499298\\
3.75	0.871247337331597\\
3.8	0.871256403954616\\
3.85	0.871265249021169\\
3.9	0.871273880751694\\
3.95	0.871282306961056\\
4	0.871290535083347\\
4.05	0.871298572194885\\
4.1	0.871306425035581\\
4.15	0.87131410002878\\
4.2	0.871321603299705\\
4.25	0.871328940692633\\
4.3	0.871336117786899\\
4.35	0.871343139911791\\
4.4	0.871350012160495\\
4.45	0.871356739403055\\
4.5	0.871363326298538\\
4.55	0.871369777306396\\
4.6	0.87137609669708\\
4.65	0.871382288562005\\
4.7	0.871388356822875\\
4.75	0.871394305240446\\
4.8	0.871400137422737\\
4.85	0.871405856832748\\
4.9	0.871411466795701\\
4.95	0.871416970505873\\
5	0.871422371033009\\
};


\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.609400228030472\\
0.15	0.617803308551988\\
0.2	0.624895784419067\\
0.25	0.630942548425667\\
0.3	0.636147562451094\\
0.35	0.640668265400191\\
0.4	0.644627031593553\\
0.45	0.648119833301269\\
0.5	0.651222667995159\\
0.55	0.653996305762892\\
0.6	0.656489804790807\\
0.65	0.658743130528327\\
0.7	0.660789122548646\\
0.75	0.662654984526\\
0.8	0.66436342318779\\
0.85	0.665933526809822\\
0.9	0.667381448800684\\
0.95	0.66872094415405\\
1	0.66996379387429\\
1.05	0.671120143383408\\
1.1	0.672198774338837\\
1.15	0.67320732449761\\
1.2	0.674152466740343\\
1.25	0.675040055760311\\
1.3	0.675875248976105\\
1.35	0.676662606761827\\
1.4	0.677406175978998\\
1.45	0.678109559946956\\
1.5	0.678775977337351\\
1.55	0.679408311973971\\
1.6	0.680009155126819\\
1.65	0.680580841581294\\
1.7	0.681125480520885\\
1.75	0.681644982069311\\
1.8	0.682141080184655\\
1.85	0.682615352475092\\
1.9	0.6830692374068\\
1.95	0.683504049294498\\
2	0.683920991399876\\
2.05	0.684321167409945\\
2.1	0.684705591523693\\
2.15	0.685075197339483\\
2.2	0.685430845705872\\
2.25	0.685773331673896\\
2.3	0.686103390668227\\
2.35	0.686421703977571\\
2.4	0.686728903650077\\
2.45	0.687025576867567\\
2.5	0.687312269862059\\
2.55	0.687589491429358\\
2.6	0.687857716087285\\
2.65	0.688117386919627\\
2.7	0.688368918141687\\
2.75	0.68861269741869\\
2.8	0.688849087964319\\
2.85	0.68907843044334\\
2.9	0.689301044699248\\
2.95	0.689517231325487\\
3	0.689727273096443\\
3.05	0.689931436272592\\
3.1	0.690129971792573\\
3.15	0.690323116363386\\
3.2	0.690511093458735\\
3.25	0.69069411423446\\
3.3	0.690872378368912\\
3.35	0.691046074835425\\
3.4	0.691215382613117\\
3.45	0.691380471341767\\
3.5	0.691541501925771\\
3.55	0.691698627091804\\
3.6	0.691851991904179\\
3.65	0.692001734241731\\
3.7	0.692147985239393\\
3.75	0.692290869697597\\
3.8	0.692430506462133\\
3.85	0.692567008776952\\
3.9	0.69270048461213\\
3.95	0.692831036969017\\
4	0.692958764164375\\
4.05	0.693083760095218\\
4.1	0.693206114485837\\
4.15	0.693325913118397\\
4.2	0.693443238048371\\
4.25	0.693558167805979\\
4.3	0.693670777584647\\
4.35	0.693781139417475\\
4.4	0.693889322342622\\
4.45	0.693995392558323\\
4.5	0.694099413568418\\
4.55	0.694201446318937\\
4.6	0.694301549326481\\
4.65	0.694399778798901\\
4.7	0.694496188748826\\
4.75	0.694590831100545\\
4.8	0.694683755790702\\
4.85	0.694775010863154\\
4.9	0.694864642558478\\
4.95	0.694952695398401\\
5	0.695039212265526\\
};


\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.707491199631727\\
0.15	0.714862212355881\\
0.2	0.72060733951686\\
0.25	0.725196045295544\\
0.3	0.728938294913626\\
0.35	0.732044805891755\\
0.4	0.734662917400465\\
0.45	0.736898336370104\\
0.5	0.738828667296446\\
0.55	0.740512062232333\\
0.6	0.74199289763127\\
0.65	0.743305591758119\\
0.7	0.744477229630362\\
0.75	0.745529405057644\\
0.8	0.746479537412682\\
0.85	0.747341828897345\\
0.9	0.748127971220766\\
0.95	0.748847674657374\\
1	0.749509069253268\\
1.05	0.750119012692188\\
1.1	0.750683329121359\\
1.15	0.751206996291311\\
1.2	0.751694293566916\\
1.25	0.75214892000717\\
1.3	0.752574089327299\\
1.35	0.752972606844315\\
1.4	0.753346932262957\\
1.45	0.753699231245372\\
1.5	0.754031418030171\\
1.55	0.754345190859108\\
1.6	0.754642061586392\\
1.65	0.754923380553678\\
1.7	0.755190357589697\\
1.75	0.755444079820064\\
1.8	0.755685526837958\\
1.85	0.755915583680292\\
1.9	0.756135051970655\\
1.95	0.756344659523892\\
2	0.756545068654279\\
2.05	0.756736883386786\\
2.1	0.756920655736566\\
2.15	0.757096891194106\\
2.2	0.757266053530722\\
2.25	0.75742856902062\\
2.3	0.757584830160444\\
2.35	0.757735198954739\\
2.4	0.757880009825214\\
2.45	0.758019572193134\\
2.5	0.758154172776879\\
2.55	0.758284077640633\\
2.6	0.758409534025095\\
2.65	0.758530771986793\\
2.7	0.758648005868917\\
2.75	0.758761435623581\\
2.8	0.75887124800267\\
2.85	0.758977617632281\\
2.9	0.759080707983868\\
2.95	0.759180672253392\\
3	0.759277654158593\\
3.05	0.759371788663065\\
3.1	0.759463202634912\\
3.15	0.759552015446731\\
3.2	0.759638339522977\\
3.25	0.759722280839977\\
3.3	0.759803939383351\\
3.35	0.759883409566957\\
3.4	0.759960780617144\\
3.45	0.760036136925569\\
3.5	0.760109558373584\\
3.55	0.760181120630794\\
3.6	0.760250895430186\\
3.65	0.760318950821919\\
3.7	0.760385351407707\\
3.75	0.760450158557488\\
3.8	0.760513430609936\\
3.85	0.760575223058197\\
3.9	0.760635588722105\\
3.95	0.76069457790801\\
4	0.760752238557268\\
4.05	0.760808616384285\\
4.1	0.760863755005001\\
4.15	0.760917696056539\\
4.2	0.760970479308755\\
4.25	0.761022142768324\\
4.3	0.761072722775872\\
4.35	0.761122254096805\\
4.4	0.761170770006207\\
4.45	0.76121830236829\\
4.5	0.761264881710822\\
4.55	0.761310537294862\\
4.6	0.76135529718018\\
4.65	0.761399188286632\\
4.7	0.761442236451813\\
4.75	0.761484466485237\\
4.8	0.76152590221927\\
4.85	0.761566566557069\\
4.9	0.761606481517751\\
4.95	0.761645668278828\\
5	0.761684147216385\\
};


\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.536616379804307\\
0.15	0.545012512843104\\
0.2	0.552409962362845\\
0.25	0.558957782986397\\
0.3	0.564781860041196\\
0.35	0.569987539909853\\
0.4	0.574662689244568\\
0.45	0.578880604059778\\
0.5	0.582702558626568\\
0.55	0.586179950984667\\
0.6	0.589356071546384\\
0.65	0.592267545422454\\
0.7	0.594945502914295\\
0.75	0.597416528116697\\
0.8	0.599703428353081\\
0.85	0.601825859695858\\
0.9	0.603800837094924\\
0.95	0.605643151946524\\
1	0.6073657152811\\
1.05	0.608979841013398\\
1.1	0.610495480731071\\
1.15	0.611921419153895\\
1.2	0.613265437548064\\
1.25	0.614534450923882\\
1.3	0.615734623696164\\
1.35	0.616871467578367\\
1.4	0.617949924760974\\
1.45	0.618974438851911\\
1.5	0.61994901559924\\
1.55	0.620877275050156\\
1.6	0.621762496505667\\
1.65	0.622607657392386\\
1.7	0.623415466980289\\
1.75	0.62418839571856\\
1.8	0.624928700833476\\
1.85	0.625638448727613\\
1.9	0.626319534633311\\
1.95	0.626973699902125\\
2	0.627602547253009\\
2.05	0.628207554253116\\
2.1	0.628790085263967\\
2.15	0.629351402051867\\
2.2	0.629892673232493\\
2.25	0.63041498269567\\
2.3	0.630919337135767\\
2.35	0.63140667279608\\
2.4	0.631877861520748\\
2.45	0.63233371619544\\
2.5	0.632774995647326\\
2.55	0.633202409065692\\
2.6	0.63361661999689\\
2.65	0.634018249960488\\
2.7	0.634407881727706\\
2.75	0.634786062298274\\
2.8	0.635153305607485\\
2.85	0.63551009499143\\
2.9	0.635856885435264\\
2.95	0.636194105626283\\
3	0.63652215983133\\
3.05	0.636841429615793\\
3.1	0.637152275419457\\
3.15	0.637455038002988\\
3.2	0.637750039777179\\
3.25	0.638037586025925\\
3.3	0.638317966032682\\
3.35	0.638591454119125\\
3.4	0.638858310603939\\
3.45	0.639118782688784\\
3.5	0.639373105277787\\
3.55	0.639621501736273\\
3.6	0.639864184594041\\
3.65	0.640101356197696\\
3.7	0.640333209316384\\
3.75	0.640559927704768\\
3.8	0.640781686626682\\
3.85	0.640998653342626\\
3.9	0.641210987564041\\
3.95	0.641418841876903\\
4	0.641622362137093\\
4.05	0.641821687839612\\
4.1	0.642016952463814\\
4.15	0.642208283796224\\
4.2	0.642395804232836\\
4.25	0.642579631062239\\
4.3	0.642759876731088\\
4.35	0.642936649093122\\
4.4	0.643110051642921\\
4.45	0.643280183735496\\
4.5	0.643447140792723\\
4.55	0.643611014497475\\
4.6	0.643771892976342\\
4.65	0.643929860971722\\
4.7	0.644085000003958\\
4.75	0.644237388524237\\
4.8	0.644387102058803\\
4.85	0.644534213345131\\
4.9	0.644678792460456\\
4.95	0.644820906943343\\
5	0.644960621908529\\
};


\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.1	1\\
0.15	1\\
0.2	1\\
0.25	1\\
0.3	1\\
0.35	1\\
0.4	1\\
0.45	1\\
0.5	1\\
0.55	1\\
0.6	1\\
0.65	1\\
0.7	1\\
0.75	1\\
0.8	1\\
0.85	1\\
0.9	1\\
0.95	1\\
1	1\\
1.05	1\\
1.1	1\\
1.15	1\\
1.2	1\\
1.25	1\\
1.3	1\\
1.35	1\\
1.4	1\\
1.45	1\\
1.5	1\\
1.55	1\\
1.6	1\\
1.65	1\\
1.7	1\\
1.75	1\\
1.8	1\\
1.85	1\\
1.9	1\\
1.95	1\\
2	1\\
2.05	1\\
2.1	1\\
2.15	1\\
2.2	1\\
2.25	1\\
2.3	1\\
2.35	1\\
2.4	1\\
2.45	1\\
2.5	1\\
2.55	1\\
2.6	1\\
2.65	1\\
2.7	1\\
2.75	1\\
2.8	1\\
2.85	1\\
2.9	1\\
2.95	1\\
3	1\\
3.05	1\\
3.1	1\\
3.15	1\\
3.2	1\\
3.25	1\\
3.3	1\\
3.35	1\\
3.4	1\\
3.45	1\\
3.5	1\\
3.55	1\\
3.6	1\\
3.65	1\\
3.7	1\\
3.75	1\\
3.8	1\\
3.85	1\\
3.9	1\\
3.95	1\\
4	1\\
4.05	1\\
4.1	1\\
4.15	1\\
4.2	1\\
4.25	1\\
4.3	1\\
4.35	1\\
4.4	1\\
4.45	1\\
4.5	1\\
4.55	1\\
4.6	1\\
4.65	1\\
4.7	1\\
4.75	1\\
4.8	1\\
4.85	1\\
4.9	1\\
4.95	1\\
5	1\\
};

%\draw[->, line width=0.3mm](rel axis cs:0.5,0.9) -- (rel axis cs:0.5,0.1);
%\node at (rel axis cs:0.5,0.7) {$\delta=0,0.1,0.3,0.5,0.7$};
\node at (rel axis cs:0.48,0.9) {$\delta=0$};
\node at (rel axis cs:0.5,0.7) {$\delta=0.1$};
\node at (rel axis cs:0.5,0.5) {$\delta=0.3$};
\node at (rel axis cs:0.5,0.35) {$\delta=0.5$};
\node at (rel axis cs:0.5,0.1) {$\delta=0.7$};

\end{axis}
\end{tikzpicture}%
